Random site percolation on honeycomb lattices with complex neighborhoods

We present a rough estimation -- up to four significant digits, based on the scaling hypothesis and the probability of belonging to the largest cluster vs. the occupation probability -- of the critical occupation probabilities for the random site percolation problem on a honeycomb lattice with complex neighborhoods containing sites up to the fifth coordination zone. There are 31 such neighborhoods with their radius ranging from one to three and containing from three to 24 sites. For two-dimensional regular lattices with compact extended-range neighborhoods, in the limit of the large number $z$ of sites in the neighborhoods, the site percolation thresholds $p_c$ follow the dependency $p_c\propto 1/z$, as recently shown by Xun, Hao and Ziff [Physical Review E 105, 024105 (2022)]. On the contrary, noncompact neighborhoods (with holes) destroy this dependence due to the degeneracy of the percolation threshold (several values of $p_c$ corresponding to the same number $z$ of sites in the neighborhoods). An example of a single-value index $\zeta=\sum_i z_i r_i$ -- where $z_i$ and $r_i$ are the number of sites and radius of the $i$-th coordination zone, respectively -- characterizing the neighborhood and allowing avoiding the above-mentioned degeneracy is presented. The percolation threshold obtained follows the inverse square root dependence $p_c\propto 1/\sqrt\zeta$. The functions boundaries() (written in C) for basic neighborhoods (for the unique coordination zone) for the Newman and Ziff algorithm [Physical Review E 64, 016706 (2001)] are also presented.

==> Fig_1.tex <==
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:1nn}}
\begin{tikzpicture}[scale=0.42]
\clip (2,1) rectangle (10,9);
\draw[line width=3mm,yellow,draw opacity=.5] 
(2,11*sin{60})--(10,6*sin{60})
(2,9*sin{60})--(10,4*sin{60}) (2,7*sin{60})--(10,2*sin{60});
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[ultra thick,red] (6, 6*sin{60}) circle (1);
\draw[ultra thick,green] (8.5, 5*sin{60}) circle (1);
\draw[very thick,red]   (6, 6*sin{60}) circle (7pt);
\draw[very thick,green] (8.5, 5*sin{60}) circle (7pt);
\filldraw[red] (7, 6*sin{60}) circle (7pt);
\filldraw[red] (5.5, 5*sin{60}) circle (7pt);
\filldraw[red] (5.5, 7*sin{60}) circle (7pt);
\filldraw[green] (7.5, 5*sin{60}) circle (7pt);
\filldraw[green] (9, 4*sin{60}) circle (7pt);
\filldraw[green] (9, 6*sin{60}) circle (7pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:2nn}}
\begin{tikzpicture}[scale=0.42]
\clip (2,1) rectangle (10,9);
\draw[line width=3mm,yellow,draw opacity=.5] 
(2,11*sin{60})--(10,6*sin{60})
(2, 9*sin{60})--(10,4*sin{60})
(2, 7*sin{60})--(10,2*sin{60});
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[ultra thick] (6, 6*sin{60}) circle (2*sin{60});
%\draw[ultra thick,green] (7, 6*sin{60}) circle (2*sin{60});
\draw[very thick]     (6  , 6*sin{60}) circle (7pt);
%\draw[green] (7, 6*sin{60}) circle (7pt);
\filldraw (6  , 8*sin{60}) circle (7pt);
\filldraw (6  , 4*sin{60}) circle (7pt);
\filldraw (4.5, 7*sin{60}) circle (7pt);
\filldraw (7.5, 7*sin{60}) circle (7pt);
\filldraw (4.5, 5*sin{60}) circle (7pt);
\filldraw (7.5, 5*sin{60}) circle (7pt);

\draw[very thick,dotted,blue] (6  , 8*sin{60})-- (4.5, 7*sin{60})-- (4.5, 5*sin{60})-- (6  , 4*sin{60})-- (7.5, 5*sin{60})-- (7.5, 7*sin{60})--(6  , 8*sin{60});

\draw[very thick,dotted,blue]
(6  , 6*sin{60})--(4.5, 7*sin{60})
(6  , 6*sin{60})--(4.5, 5*sin{60})
(6  , 6*sin{60})--(6  , 4*sin{60}) 
(6  , 6*sin{60})--(7.5, 5*sin{60})
(6  , 6*sin{60})--(7.5, 7*sin{60}) 
(6  , 6*sin{60})--(6  , 8*sin{60});

%\filldraw[green] (7  , 8*sin{60}) circle (7pt);
%\filldraw[green] (7  , 4*sin{60}) circle (7pt);
%\filldraw[green] (5.5, 7*sin{60}) circle (7pt);
%\filldraw[green] (8.5, 7*sin{60}) circle (7pt);
%\filldraw[green] (5.5, 5*sin{60}) circle (7pt);
%\filldraw[green] (8.5, 5*sin{60}) circle (7pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:3nn}}
\begin{tikzpicture}[scale=0.42]
\clip (2,1) rectangle (10,9); %% (2,1) rectangle (10,9)
\draw[line width=3mm,yellow,draw opacity=.5] 
(2,11*sin{60})--(10,6*sin{60})
(2, 9*sin{60})--(10,4*sin{60})
(2, 7*sin{60})--(10,2*sin{60});
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[ultra thick,red]   (6, 6*sin{60}) circle (2);
\draw[ultra thick,green] (7, 6*sin{60}) circle (2);
\draw[very thick,red]   (6, 6*sin{60}) circle (7pt);
\draw[very thick,green] (7, 6*sin{60}) circle (7pt);
\filldraw[red] (7, 8*sin{60}) circle (7pt);
\filldraw[red] (7, 4*sin{60}) circle (7pt);
\filldraw[red] (4, 6*sin{60}) circle (7pt);
\filldraw[green] (6, 8*sin{60}) circle (7pt);
\filldraw[green] (6, 4*sin{60}) circle (7pt);
\filldraw[green] (9, 6*sin{60}) circle (7pt);

\draw[very thick,dotted,red]
(6, 6*sin{60})--(7, 8*sin{60})--(9, 8*sin{60})--(10, 6*sin{60})
(6, 6*sin{60})--(7, 4*sin{60})--(9, 4*sin{60})--(10, 6*sin{60})
(6, 6*sin{60})--(4, 6*sin{60})
(7, 8*sin{60})--(6,10*sin{60})--(4,10*sin{60})--(3, 8*sin{60})--(4, 6*sin{60})
(7, 4*sin{60})--(6, 2*sin{60})--(4, 2*sin{60})--(3, 4*sin{60})--(4, 6*sin{60});
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:4nn}}
\begin{tikzpicture}[scale=0.42]
\clip (2,1) rectangle (10,9);
\draw[line width=3mm,yellow,draw opacity=.5] 
(2,13*sin{60})--(10,8*sin{60})
(2,11*sin{60})--(10,6*sin{60})
(2, 9*sin{60})--(10,4*sin{60})
(2, 7*sin{60})--(10,2*sin{60})
(2, 5*sin{60})--(10,0*sin{60});
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[ultra thick,red]   (6, 6*sin{60}) circle (3*sin{60});
\draw[ultra thick,green] (7, 6*sin{60}) circle (3*sin{60});
\draw[very thick,red]   (6, 6*sin{60}) circle (7pt);
\draw[very thick,green] (7, 6*sin{60}) circle (7pt);
\filldraw[red]   (8.5, 7*sin{60}) circle (7pt);
\filldraw[red]   (8.5, 5*sin{60}) circle (7pt);
\filldraw[red]   (5.5, 9*sin{60}) circle (7pt);
\filldraw[red]   (4.0, 8*sin{60}) circle (7pt);
\filldraw[red]   (5.5, 3*sin{60}) circle (7pt);
\filldraw[red]   (4.0, 4*sin{60}) circle (7pt);
\filldraw[green] (7.5, 9*sin{60}) circle (7pt);
\filldraw[green] (9.0, 8*sin{60}) circle (7pt);
\filldraw[green] (4.5, 7*sin{60}) circle (7pt);
\filldraw[green] (4.5, 5*sin{60}) circle (7pt);
\filldraw[green] (9.0, 4*sin{60}) circle (7pt);
\filldraw[green] (7.5, 3*sin{60}) circle (7pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:5nn}}
\begin{tikzpicture}[scale=0.42]
\clip (2,1) rectangle (10,9);
\draw[line width=3mm,yellow,draw opacity=.5] 
(2,13*sin{60})--(10,8*sin{60})
(2,11*sin{60})--(10,6*sin{60})
(2, 9*sin{60})--(10,4*sin{60})
(2, 7*sin{60})--(10,2*sin{60})
(2, 5*sin{60})--(10,0*sin{60});
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[ultra thick] (6, 6*sin{60}) circle (3);
\draw[very thick] (6.0, 6*sin{60}) circle (7pt);
\filldraw (9.0, 6*sin{60}) circle (7pt);
\filldraw (3.0, 6*sin{60}) circle (7pt);
\filldraw (7.5, 9*sin{60}) circle (7pt);
\filldraw (7.5, 3*sin{60}) circle (7pt);
\filldraw (4.5, 3*sin{60}) circle (7pt);
\filldraw (4.5, 9*sin{60}) circle (7pt);

\draw[very thick,dotted,blue] (3.0, 6*sin{60})--(4.5, 9*sin{60})-- (7.5, 9*sin{60})--(9.0, 6*sin{60})--(7.5, 3*sin{60})-- (4.5, 3*sin{60})--(3.0, 6*sin{60});

\draw[very thick,dotted,blue]
(6  , 6*sin{60})--(9.0, 6*sin{60})
(6  , 6*sin{60})--(3.0, 6*sin{60})
(6  , 6*sin{60})--(7.5, 9*sin{60}) 
(6  , 6*sin{60})--(7.5, 3*sin{60})
(6  , 6*sin{60})--(4.5, 3*sin{60}) 
(6  , 6*sin{60})--(4.5, 9*sin{60});
\end{tikzpicture}
\end{subfigure}
%% ===============================================
%\hfill
%% ===============================================
%\begin{subfigure}[b]{0.19\textwidth}
%\caption{\label{fig:6nn}\textsc{hc}-6, $r^2=12$, $z=6$}
%\begin{tikzpicture}[scale=0.45]
%\clip (2,1) rectangle (10,9);
%\draw[line width=3mm,yellow,draw opacity=.5] 
%(2,13*sin{60})--(10,8*sin{60})
%(2,11*sin{60})--(10,6*sin{60})
%(2, 9*sin{60})--(10,4*sin{60})
%(2, 7*sin{60})--(10,2*sin{60})
%(2, 5*sin{60})--(10,0*sin{60});
%  \foreach \i in {0,...,3} 
%  \foreach \j in {0,...,5} {
%  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
%  \foreach \a in {0,120,-120} \draw %(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
%\draw[ultra thick] (6, 6*sin{60}) circle (4*sin{60});
%\draw[very thick] (6.0, 6*sin{60}) circle (7pt);
%\filldraw (9, 8*sin{60}) circle (7pt);
%\filldraw (9, 4*sin{60}) circle (7pt);
%\filldraw (6,10*sin{60}) circle (7pt);
%\filldraw (6, 2*sin{60}) circle (7pt);
%\filldraw (3, 4*sin{60}) circle (7pt);
%\filldraw (3, 8*sin{60}) circle (7pt);
%
%\draw[very thick,dotted,blue]
%(3, 8*sin{60})--(6,10*sin{60})--(9, 8*sin{60})--(9, 4*sin{60})--(6, %2*sin{60})--(3, 4*sin{60})--(3, 8*sin{60});
%
%\draw[very thick,dotted,blue]
%(6, 6*sin{60})--(9, 8*sin{60})
%(6, 6*sin{60})--(9, 4*sin{60})
%(6, 6*sin{60})--(6,10*sin{60})
%(6, 6*sin{60})--(6, 2*sin{60})
%(6, 6*sin{60})--(3, 4*sin{60})
%(6, 6*sin{60})--(3, 8*sin{60});
%\end{tikzpicture}
%\end{subfigure}
%% ===============================================
% \hfill
%% ===============================================
% \begin{subfigure}[b]{0.19\textwidth}
% \caption{\label{fig:6nn}\textsc{hc}-7}
% \begin{tikzpicture}[scale=0.45]
% \clip (1.5,.5) rectangle (11.,10.);
%   \foreach \i in {0,...,4} 
%   \foreach \j in {0,...,6} {
%   \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
%   \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
% 
% \filldraw[red] (6.0, 6*sin{60}) circle (5pt);
% \filldraw   (8.5, 9*sin{60}) circle (5pt);
% \filldraw   (8.5, 3*sin{60}) circle (5pt);
% \filldraw   (7  ,10*sin{60}) circle (5pt);
% \filldraw   (7  , 2*sin{60}) circle (5pt);
% \filldraw   (2.5, 5*sin{60}) circle (5pt);
% \filldraw   (2.5, 7*sin{60}) circle (5pt);
% \draw[ultra thick,orange] (6, 6*sin{60}) circle (sqrt{13});
% \end{tikzpicture}
% \end{subfigure}
%% ===============================================
% \hfill
%% ===============================================
% \begin{subfigure}[b]{0.19\textwidth}
% \caption{\label{fig:6nn}\textsc{hc}-8}
% \begin{tikzpicture}[scale=0.45]
% \clip (1.5,.5) rectangle (11.,10.);
%   \foreach \i in {0,...,4} 
%   \foreach \j in {0,...,6} {
%  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
%   \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
% 
% \filldraw[red] (6.0, 6*sin{60}) circle (5pt);
% \filldraw   (10, 6*sin{60}) circle (5pt);
% \filldraw   ( 4, 2*sin{60}) circle (5pt);
% \filldraw   ( 4,10*sin{60}) circle (5pt);
% \draw[ultra thick,orange] (6, 6*sin{60}) circle (4);
% \end{tikzpicture}
% \end{subfigure}
%% ===============================================


==> Fig_3.tex <==
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:comp1nn}}
\begin{tikzpicture}[scale=0.325]
\draw[step=10mm,blue,very thin] (0,1.5) grid (10,9.5);
  \foreach \j in {2,...,9} {\draw[line width=1mm, black]
  (0,\j)--(10,\j);}
  \foreach \i in {0,...,4} 
  \foreach \j in {2,4,6,8} {\draw[line width=1mm,black] (2*\i+1,\j)--(2*\i+1,\j+1);}
  \foreach \i in {0,...,5} 
  \foreach \j in {3,5,7} {\draw[line width=1mm,black]
  (2*\i,\j)--(2*\i,\j+1);}
%  \foreach \j in {2,...,9} {\draw[line width=1mm,black]
%  (0,\j)--(10,\j);}
\draw[very thick,red]   (4,4) circle (7pt);
\filldraw[red]          (3,4) circle (7pt) 
                        (5,4) circle (7pt)
                        (4,3) circle (7pt);
\draw[very thick,green] (6,7) circle (7pt);
\filldraw[green]        (5,7) circle (7pt) 
                        (7,7) circle (7pt)
                        (6,8) circle (7pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:comp2nn}}
\begin{tikzpicture}[scale=0.325]
\draw[step=10mm,blue,very thin] (0,1.5) grid (10,9.5);
  \foreach \j in {2,...,9} {\draw[line width=1mm, black]
  (0,\j)--(10,\j);}
  \foreach \i in {0,...,4} 
  \foreach \j in {2,4,6,8} {\draw[line width=1mm,black] (2*\i+1,\j)--(2*\i+1,\j+1);}
  \foreach \i in {0,...,5} 
  \foreach \j in {3,5,7} {\draw[line width=1mm,black]
  (2*\i,\j)--(2*\i,\j+1);}
%  \foreach \j in {2,...,9} {\draw[line width=1mm,black]
%  (0,\j)--(10,\j);}
\draw[very thick,red]   (4,4) circle (7pt);
\filldraw[red]          (2,4) circle (7pt) 
                        (6,4) circle (7pt)
                        (3,3) circle (7pt)
                        (5,3) circle (7pt)
                        (3,5) circle (7pt)
                        (5,5) circle (7pt);
\draw[very thick,green] (6,7) circle (7pt);
\filldraw[green]        (4,7) circle (7pt) 
                        (8,7) circle (7pt)
                        (5,6) circle (7pt)
                        (7,6) circle (7pt)
                        (5,8) circle (7pt)
                        (7,8) circle (7pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:comp3nn}}
\begin{tikzpicture}[scale=0.325]
\draw[step=10mm,blue,very thin] (0,1.5) grid (10,9.5);
  \foreach \j in {2,...,9} {\draw[line width=1mm, black]
  (0,\j)--(10,\j);}
  \foreach \i in {0,...,4} 
  \foreach \j in {2,4,6,8} {\draw[line width=1mm,black] (2*\i+1,\j)--(2*\i+1,\j+1);}
  \foreach \i in {0,...,5} 
  \foreach \j in {3,5,7} {\draw[line width=1mm,black]
  (2*\i,\j)--(2*\i,\j+1);}
%  \foreach \j in {2,...,9} {\draw[line width=1mm,black]
%  (0,\j)--(10,\j);}
\draw[very thick,red]   (4,4) circle (7pt);
\filldraw[red]          (2,3) circle (7pt) 
                        (6,3) circle (7pt)
                        (4,5) circle (7pt);
\draw[very thick,green] (6,7) circle (7pt);
\filldraw[green]        (4,8) circle (7pt) 
                        (8,8) circle (7pt)
                        (6,6) circle (7pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:comp4nn}}
\begin{tikzpicture}[scale=0.325]
\draw[step=10mm,blue,very thin] (0,1.5) grid (10,9.5);
  \foreach \j in {2,...,9} {\draw[line width=1mm, black]
  (0,\j)--(10,\j);}
  \foreach \i in {0,...,4} 
  \foreach \j in {2,4,6,8} {\draw[line width=1mm,black] (2*\i+1,\j)--(2*\i+1,\j+1);}
  \foreach \i in {0,...,5} 
  \foreach \j in {3,5,7} {\draw[line width=1mm,black]
  (2*\i,\j)--(2*\i,\j+1);}
%  \foreach \j in {2,...,9} {\draw[line width=1mm,black]
%  (0,\j)--(10,\j);}
\draw[very thick,red]   (4,4) circle (7pt);
\filldraw[red]          (1,4) circle (7pt)
                        (7,4) circle (7pt)
                        (2,5) circle (7pt)
                        (6,5) circle (7pt)
                        (3,2) circle (7pt)
                        (5,2) circle (7pt);
\draw[very thick,green] (6,7) circle (7pt);
\filldraw[green]        (3,7) circle (7pt)
                        (9,7) circle (7pt)
                        (5,9) circle (7pt)
                        (7,9) circle (7pt)
                        (4,6) circle (7pt)
                        (8,6) circle (7pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.19\textwidth}
\caption{\label{fig:comp5nn}}
\begin{tikzpicture}[scale=0.325]
\draw[step=10mm,blue,very thin] (0,1.5) grid (10,9.5);
  \foreach \j in {2,...,9} {\draw[line width=1mm, black]
  (0,\j)--(10,\j);}
  \foreach \i in {0,...,4} 
  \foreach \j in {2,4,6,8} {\draw[line width=1mm,black] (2*\i+1,\j)--(2*\i+1,\j+1);}
  \foreach \i in {0,...,5} 
  \foreach \j in {3,5,7} {\draw[line width=1mm,black]
  (2*\i,\j)--(2*\i,\j+1);}
%  \foreach \j in {2,...,9} {\draw[line width=1mm,black]
%  (0,\j)--(10,\j);}
\draw[very thick,red]   (4,4) circle (7pt);
\filldraw[red]          (4,2) circle (7pt)
                        (4,6) circle (7pt)
                        (1,5) circle (7pt)
                        (7,5) circle (7pt)
                        (1,3) circle (7pt)
                        (7,3) circle (7pt);
\draw[very thick,green] (6,7) circle (7pt);
\filldraw[green]        (6,5) circle (7pt)
                        (6,9) circle (7pt)
                        (3,8) circle (7pt)
                        (9,8) circle (7pt)
                        (3,6) circle (7pt)
                        (9,6) circle (7pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================

==> Fig_X1.tex <==
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-1}\textsc{hc}-1}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red]   (6, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-2}\textsc{hc}-2}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red]   (6, 6*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-12}\textsc{hc}-1,2}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red]   (6, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-3}\textsc{hc}-3}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9); %% (2,1) rectangle (10,9)
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red]   (6, 6*sin{60}) circle (10pt);
%% 3
\filldraw (7, 8*sin{60}) circle (10pt);
\filldraw (7, 4*sin{60}) circle (10pt);
\filldraw (4, 6*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-13}\textsc{hc}-1,3}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9); %% (2,1) rectangle (10,9)
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red]   (6, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 3
\filldraw (7, 8*sin{60}) circle (10pt);
\filldraw (7, 4*sin{60}) circle (10pt);
\filldraw (4, 6*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-23}\textsc{hc}-2,3}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9); %% (2,1) rectangle (10,9)
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red]   (6, 6*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 3
\filldraw (7, 8*sin{60}) circle (10pt);
\filldraw (7, 4*sin{60}) circle (10pt);
\filldraw (4, 6*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-123}\textsc{hc}-1,2,3}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9); %% (2,1) rectangle (10,9)
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red]   (6, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-4}\textsc{hc}-4}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red]   (6, 6*sin{60}) circle (10pt);
%% 4
\filldraw   (8.5, 7*sin{60}) circle (10pt);
\filldraw   (8.5, 5*sin{60}) circle (10pt);
\filldraw   (5.5, 9*sin{60}) circle (10pt);
\filldraw   (4.0, 8*sin{60}) circle (10pt);
\filldraw   (5.5, 3*sin{60}) circle (10pt);
\filldraw   (4.0, 4*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-14}\textsc{hc}-1,4}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red]   (6, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 4
\filldraw   (8.5, 7*sin{60}) circle (10pt);
\filldraw   (8.5, 5*sin{60}) circle (10pt);
\filldraw   (5.5, 9*sin{60}) circle (10pt);
\filldraw   (4.0, 8*sin{60}) circle (10pt);
\filldraw   (5.5, 3*sin{60}) circle (10pt);
\filldraw   (4.0, 4*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-24}\textsc{hc}-2,4}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 4
\filldraw   (8.5, 7*sin{60}) circle (10pt);
\filldraw   (8.5, 5*sin{60}) circle (10pt);
\filldraw   (5.5, 9*sin{60}) circle (10pt);
\filldraw   (4.0, 8*sin{60}) circle (10pt);
\filldraw   (5.5, 3*sin{60}) circle (10pt);
\filldraw   (4.0, 4*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-34}\textsc{hc}-3,4}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-124}\textsc{hc}-1,2,4}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-134}\textsc{hc}-1,3,4}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-234}\textsc{hc}-2,3,4}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-1234}\textsc{hc}-1,2,3,4}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-5}\textsc{hc}-5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-15}\textsc{hc}-1,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-25}\textsc{hc}-2,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-35}\textsc{hc}-3,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-45}\textsc{hc}-4,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-125}\textsc{hc}-1,2,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-135}\textsc{hc}-1,3,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-145}\textsc{hc}-1,4,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-235}\textsc{hc}-2,3,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-245}\textsc{hc}-2,4,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-345}\textsc{hc}-3,4,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-1235}\textsc{hc}-1,2,3,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-1245}\textsc{hc}-1,2,4,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-1345}\textsc{hc}-1,3,4,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-2345}\textsc{hc}-2,3,4,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
\hfill
%% ===============================================
\begin{subfigure}[b]{0.16\textwidth}
\caption{\label{fig:hc-12345}\textsc{hc}-1,2,3,4,5}
\begin{tikzpicture}[scale=0.36]
\clip (2,1) rectangle (10,9);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw[gray] (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw[gray] (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (10pt);
%% 1
\filldraw (  7, 6*sin{60}) circle (10pt);
\filldraw (5.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 7*sin{60}) circle (10pt);
%% 2
\filldraw (6  , 8*sin{60}) circle (10pt);
\filldraw (6  , 4*sin{60}) circle (10pt);
\filldraw (4.5, 7*sin{60}) circle (10pt);
\filldraw (7.5, 7*sin{60}) circle (10pt);
\filldraw (4.5, 5*sin{60}) circle (10pt);
\filldraw (7.5, 5*sin{60}) circle (10pt);
%% 3
\filldraw (7  , 8*sin{60}) circle (10pt);
\filldraw (7  , 4*sin{60}) circle (10pt);
\filldraw (4  , 6*sin{60}) circle (10pt);
%% 4
\filldraw (8.5, 7*sin{60}) circle (10pt);
\filldraw (8.5, 5*sin{60}) circle (10pt);
\filldraw (5.5, 9*sin{60}) circle (10pt);
\filldraw (4.0, 8*sin{60}) circle (10pt);
\filldraw (5.5, 3*sin{60}) circle (10pt);
\filldraw (4.0, 4*sin{60}) circle (10pt);
%% 5
\filldraw (9.0, 6*sin{60}) circle (10pt);
\filldraw (3.0, 6*sin{60}) circle (10pt);
\filldraw (7.5, 9*sin{60}) circle (10pt);
\filldraw (7.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 3*sin{60}) circle (10pt);
\filldraw (4.5, 9*sin{60}) circle (10pt);
\end{tikzpicture}
\end{subfigure}
%% ===============================================
%\hfill
%% ===============================================
%\begin{subfigure}[b]{0.23\textwidth}
%\caption{\label{fig:6nn}\textsc{hc}-6, $r^2=12$, $z=6$}
%\begin{tikzpicture}[scale=0.36]
%\clip (2,1) rectangle (10,9);
%\draw[line width=3mm,yellow,draw opacity=.5] 
%(2,13*sin{60})--(10,8*sin{60})
%(2,11*sin{60})--(10,6*sin{60})
%(2, 9*sin{60})--(10,4*sin{60})
%(2, 7*sin{60})--(10,2*sin{60})
%(2, 5*sin{60})--(10,0*sin{60});
%  \foreach \i in {0,...,3} 
%  \foreach \j in {0,...,5} {
%  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
%  \foreach \a in {0,120,-120} \draw %(3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
%\draw[ultra thick] (6, 6*sin{60}) circle (4*sin{60});
%\draw[very thick] (6.0, 6*sin{60}) circle (7pt);
%\filldraw (9, 8*sin{60}) circle (7pt);
%\filldraw (9, 4*sin{60}) circle (7pt);
%\filldraw (6,10*sin{60}) circle (7pt);
%\filldraw (6, 2*sin{60}) circle (7pt);
%\filldraw (3, 4*sin{60}) circle (7pt);
%\filldraw (3, 8*sin{60}) circle (7pt);
%
%\draw[very thick,dotted,blue]
%(3, 8*sin{60})--(6,10*sin{60})--(9, 8*sin{60})--(9, 4*sin{60})--(6, %2*sin{60})--(3, 4*sin{60})--(3, 8*sin{60});
%
%\draw[very thick,dotted,blue]
%(6, 6*sin{60})--(9, 8*sin{60})
%(6, 6*sin{60})--(9, 4*sin{60})
%(6, 6*sin{60})--(6,10*sin{60})
%(6, 6*sin{60})--(6, 2*sin{60})
%(6, 6*sin{60})--(3, 4*sin{60})
%(6, 6*sin{60})--(3, 8*sin{60});
%\end{tikzpicture}
%\end{subfigure}
%% ===============================================
% \hfill
%% ===============================================
% \begin{subfigure}[b]{0.23\textwidth}
% \caption{\label{fig:6nn}\textsc{hc}-7}
% \begin{tikzpicture}[scale=0.36]
% \clip (1.5,.5) rectangle (11.,10.);
%   \foreach \i in {0,...,4} 
%   \foreach \j in {0,...,6} {
%   \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
%   \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
% 
% \filldraw[red] (6.0, 6*sin{60}) circle (5pt);
% \filldraw   (8.5, 9*sin{60}) circle (5pt);
% \filldraw   (8.5, 3*sin{60}) circle (5pt);
% \filldraw   (7  ,10*sin{60}) circle (5pt);
% \filldraw   (7  , 2*sin{60}) circle (5pt);
% \filldraw   (2.5, 5*sin{60}) circle (5pt);
% \filldraw   (2.5, 7*sin{60}) circle (5pt);
% \draw[ultra thick,orange] (6, 6*sin{60}) circle (sqrt{13});
% \end{tikzpicture}
% \end{subfigure}
%% ===============================================
% \hfill
%% ===============================================
% \begin{subfigure}[b]{0.23\textwidth}
% \caption{\label{fig:6nn}\textsc{hc}-8}
% \begin{tikzpicture}[scale=0.36]
% \clip (1.5,.5) rectangle (11.,10.);
%   \foreach \i in {0,...,4} 
%   \foreach \j in {0,...,6} {
%  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
%   \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
% 
% \filldraw[red] (6.0, 6*sin{60}) circle (5pt);
% \filldraw   (10, 6*sin{60}) circle (5pt);
% \filldraw   ( 4, 2*sin{60}) circle (5pt);
% \filldraw   ( 4,10*sin{60}) circle (5pt);
% \draw[ultra thick,orange] (6, 6*sin{60}) circle (4);
% \end{tikzpicture}
% \end{subfigure}
%% ===============================================
